A micro-macro acceleration method for the Monte Carlo simulation of stochastic differential equations

We present and analyse a micro-macro acceleration method for the Monte Carlo simulation of stochastic differential equations with separation between the (fast) time-scale of individual trajectories and the (slow) time-scale of the macroscopic function of interest. The algorithm combines short bursts of path simulations with extrapolation of a number of macroscopic state variables forward in time. The new microscopic state, consistent with the extrapolated variables, is obtained by a matching operator that minimises the perturbation caused by the extrapolation. We provide a proof of the convergence of this method, in the absence of statistical error, and we analyse various strategies for matching, as an operator on probability measures. Finally, we present numerical experiments that illustrate the effects of the different approximations on the resulting error in macroscopic predictions.

==> diagram.tex <==
% mM scheme
\begin{tikzpicture}[scale = 1.0]

\colorlet{lightblue}{blue} % Defines the color used for content box headers
\definecolor{darkblue}{HTML}{0000FF}
\colorlet{orange}{orange}
\definecolor{dark-gray}{gray}{0}
\definecolor{light-gray}{gray}{0.75}

\newcommand{\partdraw}[3]{
	\usetikzlibrary{calc}
    
	\coordinate (bl) at #1; % bottom left
    \coordinate (ur) at #2; % upper right
    
    \foreach \i in {0,...,#3}{
    	\path let \p1=(bl), \p2=(ur) in coordinate (a\i)
        	at ({\x1+rnd*(\x2-\x1)},{\y1+rnd*(\y2-\y1)});
        \fill[orange] (a\i) circle [radius = 1.5pt];
    }
}


\tikzstyle{thickarrow}=[line width=1mm,draw=darkblue,-triangle 45,postaction={draw=darkblue, line width=3mm, shorten >=4mm, -}]
\tikzstyle{thinarrow}=[line width=0.8pt,draw=dark-gray,-triangle 45,postaction={draw=dark-gray, line width=2.5pt, shorten >=2mm, -}]

% axes
\draw[very thick,->] (0,0.8) -- (10.5,0.8) node[pos=0.5,below=0.2em] {Time $t$};
%\draw[thick,->] (0,0) -- (0,2.5) node[anchor=south east] {$\mbf{M}$};

% time points
\coordinate (tstart) at (1.0,0);
\coordinate (tmicstart) at (2.0,0);
\coordinate (tmicmid1) at (3.0,0);
\coordinate (tmicmid2) at (4.0,0);
\coordinate (tmicend) at (5.0,0);
\coordinate (textend) at (10,0);
\coordinate (tend) at (10.5,0);

% projective step
%\draw [thick,decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt]
%([yshift=4em]tmicstart) -- ([yshift=4em]textend) node[midway,below=0.7em] {\normalfont{Long Projective Step}};
%\draw[very thick, ->] ([yshift=1.5em]tmicstart) -- ([yshift=1.5em]textend) node[midway,above=0.2em] {\normalfont{Long Projective Step $\De t$}};
% macro step
%\draw[very thick, ->] ([yshift=1em]tmicstart) -- ([yshift=1em]textend) node[midway,above=0.2em] {\large{Macro Step $\De t$}};

% spatial levels
\node[fill=white,very thick,draw,rounded corners,inner sep=4pt,above left = 5 and 1 of tmicstart,font=\normalfont,align=center] {Microscopic\\ level};
\node[fill=white,very thick,draw,rounded corners,inner sep=4pt,above left = 1.5 and 1 of tmicstart,font=\normalfont,align=center] {Macroscopic\\ level};

% slow manifold / moment curve
\coordinate[above = 0.9 of tstart] (sm_start);
\coordinate[above = 2.0 of tmicend] (sm_contr);
\coordinate[above = 2.3 of tend] (sm_end);
\draw [light-gray,line width=2pt,postaction={decorate,decoration={text along path,text align=right,raise=-1.9ex,text={|\color{light-gray}|True evolution of macroscopic variables}}}] (sm_start) .. controls (sm_contr) .. (sm_end);

% macro points & extrapolation line
\coordinate[above = 2 of tmicstart] (mac_start);
\coordinate[above = 1.7 of tmicmid1] (mac_mid1);
\coordinate[above = 1.73 of tmicmid2] (mac_mid2);
\coordinate[above = 2.05 of tmicend] (mac_end);
\coordinate[above = 3.5 of textend] (mac_ext);

\draw[very thick, dashed] (mac_mid2) -- node[pos=0.6,fill=white,sloped,draw=darkblue,rounded corners,inner sep=4pt,solid] {\normalfont\textcolor{darkblue}{(iii) Extrapolation}} (mac_ext);

\fill[orange] (mac_start) circle [radius = 3pt];
\fill[orange] (mac_mid1) circle [radius = 3pt];
\fill[orange] (mac_mid2) circle [radius = 3pt];
\fill[orange] (mac_end) circle [radius = 3pt];
\fill[orange] (mac_ext) circle [radius = 3pt];

% micro states
\coordinate[above = 5 of tmicstart] (mic_start);
\coordinate[above = 5 of tmicend] (mic_end);
\coordinate[above = 5 of tmicmid1] (mic_mid1);
\coordinate[above = 5 of tmicmid2] (mic_mid2);
\coordinate[above = 5 of textend] (mic_ext);

% particle boxes
\def\boxheight{0.8};
\def\boxwidth{1.2};

\begin{scope}
\coordinate[left = {\boxwidth/2} of mic_start] (mic_start_s);
\draw[thick] (mic_start_s) rectangle ($(mic_start_s)+(\boxwidth,\boxheight)$);
\clip (mic_start_s) rectangle ($(mic_start_s)+(\boxwidth,\boxheight)$);
\partdraw{(mic_start_s)}{($(mic_start_s)+(\boxwidth,\boxheight)$)}{15};
\end{scope}

\begin{scope}
\coordinate[left = {\boxwidth/2} of mic_end] (mic_end_s);
\draw[thick] (mic_end_s) rectangle ($(mic_end_s)+(\boxwidth,\boxheight)$);
\clip (mic_end_s) rectangle ($(mic_end_s)+(\boxwidth,\boxheight)$);
\partdraw{(mic_end_s)}{($(mic_end_s)+(\boxwidth,\boxheight)$)}{15};
\end{scope}

\begin{scope}
\coordinate[left = {\boxwidth/2} of mic_ext] (mic_ext_s);
\draw[thick] (mic_ext_s) rectangle ($(mic_ext_s)+(\boxwidth,\boxheight)$);
\clip (mic_ext_s) rectangle ($(mic_ext_s)+(\boxwidth,\boxheight)$);
\partdraw{(mic_ext_s)}{($(mic_ext_s)+(\boxwidth,\boxheight)$)}{15};
\end{scope}

\draw[very thick, dashed,shorten <=2em,shorten >=1.9em] ([yshift=1em]mic_start) -- ([yshift=1em]mic_end);
\node[very thick,draw=darkblue,rounded corners,inner sep=4pt,solid,yshift=3.5em] at ($(mic_start)!0.5!(mic_end)$) {\normalfont\textcolor{darkblue}{(i) Simulation}} ;

% restriction
\draw[thinarrow,shorten >=1mm,shorten <=1mm] (mic_start) -- (mac_start);
\draw[thinarrow,shorten >=1mm,shorten <=1mm] (mic_end) -- (mac_end);
\draw[thinarrow,shorten >=1mm,shorten <=1mm] (mic_mid1) -- (mac_mid1);
\draw[thinarrow,shorten >=1mm,shorten <=1mm] (mic_mid2) -- (mac_mid2);

\node[fill=white,very thick,draw=darkblue,rounded corners,inner sep=4pt,solid,yshift=-3.5em] at ($(mic_start)!0.5!(mic_end)$) {\normalfont\textcolor{darkblue}{(ii) Restriction}};

% matching
\draw[thinarrow,shorten <=0.5em] (mac_ext) -- ([yshift=-0.4em]mic_ext); 
\draw[thinarrow,dashed,shorten <=2.2em] ([yshift=1.2em]mic_end) -- ([yshift=1.2em,xshift=-2em]mic_ext);
\node[fill=white,very thick,draw=darkblue,rounded corners,inner sep=4pt,solid] at ([xshift=-5.2em,yshift=-0.6em]mic_ext) {\normalfont\textcolor{darkblue}{(iv) Matching}};

\end{tikzpicture}
